Azimuthal Metallicity Structure in the Milky Way Disk

Elemental abundance patterns in the Galactic disk constrain theories of the formation and evolution of the Milky Way. HII region abundances are the result of billions of years of chemical evolution. We made radio recombination line and continuum measurements of 21 HII regions located between Galactic azimuth Az = 90-130 degree, a previously unexplored region. We derive the plasma electron temperatures using the line-to-continuum ratios and use them as proxies for the nebular [O/H] abundances, because in thermal equilibrium the abundance of the coolants (O, N, and other heavy elements) in the ionized gas sets the electron temperature, with high abundances producing low temperatures. Combining these data with our previous work produces a sample of 90 HII regions with high quality electron temperature determinations. We derive kinematic distances in a self-consistent way for the entire sample. The radial gradient in [O/H] is -0.082 +/- 0.014 dex/kpc for Az = 90-130 degree, about a factor of two higher than the average value between Az = 0-60 degree. Monte Carlo simulations show that the azimuthal structure we reported for Az = 0-60 degree is not significant because kinematic distance uncertainties can be as high as 50% in this region. Nonetheless, the flatter radial gradients between Az = 0-60 degree compared with Az = 90-130 degree, are significant within the uncertainty. We suggest that this may be due to radial mixing from the Galactic Bar whose major axis is aligned toward Az ~30 degree.

==> (inline-0) <==
\begin{deluxetable}{lcrrrrrrrrc}
\tabletypesize{\scriptsize}
\tablecaption{Radio Recombination Line Parameters of Galactic \hii\ Regions \label{tab:line}}
\tablewidth{0pt}
\tablehead{
\colhead{} & \colhead{} & \colhead{$T_{\rm L}$} & \colhead{$\sigma\,T_{\rm L}$} & 
\colhead{$\Delta{V}$} & \colhead{$\sigma\,\Delta{V}$} & 
\colhead{$V_{\rm LSR}$} & \colhead{$\sigma\,V_{\rm LSR}$} & 
\colhead{$t_{\rm intg}$} & \colhead{rms} & \colhead{} \\ 
\colhead{Name} & \colhead{Element} & \colhead{(mK)} & \colhead{(mK)} & 
\colhead{(\kms)} & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{(\kms)} & 
\colhead{(hr)} & \colhead{(mK)} & \colhead{QF} 
} 
\startdata 
 G027.562+0.084 & H &   40.63 &   0.47 &  21.63 &  0.29 & $  87.16$ &   0.12 & 11.1 &  2.40 & C \\ 
 G031.274+0.485 & H &    9.30 &   0.33 &  23.20 &  0.99 & $  -6.49$ &   0.40 & 23.8 &  1.86 & D \\ 
 G032.272-0.226 & H &   59.00 &   0.40 &  25.83 &  0.20 & $  21.14$ &   0.09 & 11.9 &  2.26 & B \\ 
                & He &    8.35 &   0.49 &  17.15 &  1.17 & $  19.70$ &   0.50 & \nodata & \nodata & \nodata \\ 
                & C &    6.21 &   0.88 &   5.32 &  0.88 & $  20.70$ &   0.37 & \nodata & \nodata & \nodata \\ 
 G032.733+0.209 & H &   22.63 &   0.40 &  21.04 &  0.44 & $  16.16$ &   0.18 & 19.0 &  2.14 & C \\ 
 G032.876-0.423 & H &   29.27 &   0.60 &  18.17 &  0.43 & $  49.56$ &   0.18 &  9.5 &  2.75 & C \\ 
 G032.928+0.607 & H &   44.37 &   0.37 &  27.40 &  0.27 & $ -38.49$ &   0.11 & 14.3 &  2.23 & C \\ 
                & He &    3.33 &   0.33 &  36.07 &  4.66 & $ -45.03$ &   1.92 & \nodata & \nodata & \nodata \\ 
                & C &    5.72 &   1.31 &   2.34 &  0.64 & $ -36.99$ &   0.26 & \nodata & \nodata & \nodata \\ 
 G032.976-0.334 & H &   27.22 &   0.61 &  20.90 &  0.54 & $  49.60$ &   0.23 &  9.5 &  2.90 & C \\ 
 G034.041+0.053 & H &   36.38 &   0.53 &  23.72 &  0.40 & $  36.52$ &   0.17 & 11.5 &  2.55 & C \\ 
 G034.133+0.471 & H &  108.65 &   0.50 &  25.29 &  0.13 & $  34.19$ &   0.06 &  8.3 &  2.80 & B \\ 
                & He &    8.15 &   0.56 &  20.00 &  1.59 & $  35.24$ &   0.67 & \nodata & \nodata & \nodata \\ 
 G034.686+0.068 & H &   41.52 &   0.60 &  25.69 &  0.44 & $  51.87$ &   0.18 &  9.1 &  2.82 & C \\ 
 G037.755+0.560 & H &   19.22 &   0.42 &  23.37 &  0.75 & $  17.90$ &   0.28 & 16.5 &  2.02 & C \\ 
 G038.550+0.163 & H &   29.26 &   0.43 &  23.16 &  0.40 & $  25.70$ &   0.17 & 10.3 &  2.57 & C \\ 
 G038.651+0.087 & H &   17.80 &   0.33 &  26.98 &  0.60 & $ -40.52$ &   0.25 & 19.0 &  2.01 & C \\ 
 G038.840+0.497 & H &   13.19 &   0.32 &  27.82 &  0.80 & $ -43.29$ &   0.33 & 18.6 &  2.04 & D \\ 
 G038.875+0.308 & H &   54.86 &   0.45 &  28.46 &  0.27 & $ -14.79$ &   0.11 &  9.5 &  2.64 & B \\ 
                & He &    4.83 &   0.57 &  17.19 &  2.35 & $ -14.21$ &   1.00 & \nodata & \nodata & \nodata \\ 
 G039.869+0.645 & H &   20.46 &   0.33 &  28.36 &  0.54 & $ -41.20$ &   0.23 & 19.1 &  2.05 & C \\ 
 G043.432+0.521 & H &   22.08 &   0.37 &  22.47 &  0.44 & $ -13.58$ &   0.19 & 19.1 &  2.01 & C \\ 
 G043.818+0.393 & H &   30.78 &   0.50 &  27.60 &  0.52 & $ -11.56$ &   0.22 &  9.5 &  3.05 & C \\ 
 G044.417+0.536 & H &   13.20 &   0.32 &  24.26 &  0.70 & $ -55.95$ &   0.29 & 23.6 &  1.76 & D \\ 
                & C &    4.12 &   0.78 &   4.01 &  0.88 & $ -52.52$ &   0.37 & \nodata & \nodata & \nodata \\ 
 G044.501+0.335 & H &   45.87 &   0.52 &  22.54 &  0.29 & $ -43.73$ &   0.12 &  9.5 &  2.79 & C \\ 
 G045.197+0.738 & H &   18.63 &   0.30 &  30.52 &  0.58 & $ -36.28$ &   0.24 & 21.4 &  1.86 & C \\ 
\enddata 
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrrrrc}
\tabletypesize{\scriptsize}
\tablecaption{Radio Continuum Parameters of Galactic \hii\ Regions \label{tab:cont}}
\tablewidth{0pt}
\tablehead{
\colhead{} & \multicolumn{4}{c}{\underline{~~~~~~~~~~~~~~~~~R.A.~~~~~~~~~~~~~~~~~}} & 
\multicolumn{4}{c}{\underline{~~~~~~~~~~~~~~~~~Decl.~~~~~~~~~~~~~~~~~}} & 
\multicolumn{4}{c}{\underline{~~~~~~~~~~~~~~~Average~~~~~~~~~~~~~~~}} & \colhead{} \\ 
\colhead{} & \colhead{$T_{\rm C}$} & \colhead{$\sigma\,T_{\rm C}$} & 
\colhead{$\Theta$} & \colhead{$\sigma\,\Theta$} & 
\colhead{$T_{\rm C}$} & \colhead{$\sigma\,T_{\rm C}$} & 
\colhead{$\Theta$} & \colhead{$\sigma\,\Theta$} & 
\colhead{$T_{\rm C}$} & \colhead{$\sigma\,T_{\rm C}$} & 
\colhead{$\Theta$} & \colhead{$\sigma\,\Theta$} & \colhead{} \\ 
\colhead{Name} & \colhead{(mK)} & \colhead{(mK)} & \colhead{($\prime$)} & \colhead{($\prime$)} & 
\colhead{(mK)} & \colhead{(mK)} & \colhead{($\prime$)} & \colhead{($\prime$)} & 
\colhead{(mK)} & \colhead{(mK)} & \colhead{($\prime$)} & \colhead{($\prime$)} & \colhead{QF} 
} 
\startdata 
 G027.562+0.084 &  243.6 &   2.34 &    1.38 & 0.016 &  263.8 &   1.97 &    1.55 & 0.014 &  253.7 &   1.53 &    1.47 & 0.011 & C \\ 
 G031.274+0.485 &   96.9 &   2.95 &    3.31 & 0.116 &  100.2 &   4.22 &    3.27 & 0.159 &   98.5 &   2.57 &    3.29 & 0.099 & C \\ 
 G032.272-0.226 &  639.4 &   5.72 &    1.47 & 0.015 &  687.5 &   6.64 &    1.57 & 0.018 &  663.5 &   4.38 &    1.52 & 0.012 & C \\ 
 G032.733+0.209 &  126.8 &   3.47 &    3.23 & 0.103 &  149.6 &   1.60 &    2.02 & 0.043 &  138.2 &   1.91 &    2.56 & 0.049 & C \\ 
 G032.876-0.423 &  142.0 &   1.65 &    2.98 & 0.044 &  180.1 &   3.47 &    2.39 & 0.053 &  161.1 &   1.92 &    2.67 & 0.036 & C \\ 
 G032.928+0.607 &  649.2 &   2.53 &    1.44 & 0.007 &  655.5 &   3.94 &    1.45 & 0.010 &  652.4 &   2.34 &    1.45 & 0.006 & A \\ 
 G032.976-0.334 &  172.6 &   3.46 &    2.68 & 0.062 &  194.1 &   4.22 &    3.04 & 0.077 &  183.3 &   2.73 &    2.85 & 0.049 & B \\ 
 G034.041+0.053 &  264.5 &   2.01 &    1.86 & 0.021 &  261.1 &   1.48 &    2.00 & 0.017 &  262.8 &   1.25 &    1.93 & 0.014 & C \\ 
 G034.133+0.471 & 1064.1 &   3.64 &    1.46 & 0.006 & 1065.2 &   4.62 &    1.45 & 0.009 & 1064.6 &   2.94 &    1.45 & 0.005 & B \\ 
 G034.686+0.068 &  278.8 &   4.06 &    1.68 & 0.030 &  277.6 &   3.56 &    1.67 & 0.026 &  278.2 &   2.70 &    1.67 & 0.020 & B \\ 
 G037.755+0.560 &  164.3 &   2.52 &    1.72 & 0.031 &  164.3 &   1.59 &    1.68 & 0.019 &  164.3 &   1.49 &    1.70 & 0.018 & B \\ 
 G038.550+0.163 &  289.4 &   1.94 &    1.39 & 0.011 &  291.2 &   3.06 &    1.42 & 0.017 &  290.3 &   1.81 &    1.40 & 0.010 & B \\ 
 G038.651+0.087 &  235.5 &   2.84 &    2.02 & 0.028 &  246.7 &   2.50 &    1.81 & 0.021 &  241.1 &   1.89 &    1.92 & 0.017 & B \\ 
 G038.840+0.497 &  176.4 &   2.87 &    1.87 & 0.036 &  182.8 &   3.06 &    1.96 & 0.049 &  179.6 &   2.10 &    1.92 & 0.030 & B \\ 
 G038.875+0.308 &  669.4 &   3.13 &    1.47 & 0.008 &  666.1 &   4.56 &    1.42 & 0.011 &  667.8 &   2.77 &    1.45 & 0.007 & A \\ 
 G039.869+0.645 &  290.0 &   3.62 &    1.67 & 0.025 &  288.3 &   3.00 &    1.66 & 0.020 &  289.1 &   2.35 &    1.66 & 0.016 & B \\ 
 G043.432+0.521 &  215.4 &   1.80 &    2.18 & 0.024 &  217.1 &   3.42 &    2.11 & 0.041 &  216.2 &   1.93 &    2.14 & 0.024 & B \\ 
 G043.818+0.393 &  404.4 &   2.33 &    1.95 & 0.013 &  383.5 &   3.68 &    2.43 & 0.027 &  394.0 &   2.18 &    2.18 & 0.014 & B \\ 
 G044.417+0.536 &  152.1 &   2.50 &    1.93 & 0.057 &  132.9 &   3.43 &    2.07 & 0.066 &  142.5 &   2.12 &    2.00 & 0.043 & C \\ 
 G044.501+0.335 &  411.4 &   3.64 &    2.31 & 0.029 &  491.0 &  10.59 &    1.94 & 0.052 &  451.2 &   5.60 &    2.12 & 0.032 & C \\ 
 G045.197+0.738 &  340.9 &   4.25 &    2.08 & 0.030 &  329.3 &   2.89 &    1.79 & 0.018 &  335.1 &   2.57 &    1.93 & 0.017 & B \\ 
\enddata 
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrrrrrrc}
\tabletypesize{\scriptsize}
\tablecaption{\hii\ Region Properties \label{tab:prop}}
\tablewidth{0pt}
\setlength{\tabcolsep}{2.0pt}
\rotate
\tablehead{
\colhead{} &  \colhead{} &  \colhead{} & 
\multicolumn{3}{c}{\underline{~~~~~Kinematic-IAU~~~~~}} & 
\multicolumn{3}{c}{\underline{~~~~~Kinematic-Reid~~~~~}} & 
\multicolumn{3}{c}{\underline{~~~~~~~~~~Best~~~~~~~~~~}} & 
\colhead{} & \colhead{} & \colhead{} \\ 
\colhead{} & \colhead{$\ell$} & \colhead{$b$} & 
\colhead{$R_{\rm sun}$} & \colhead{$Az$} & \colhead{$R_{\rm gal}$} & 
\colhead{$R_{\rm sun}$} & \colhead{$Az$} & \colhead{$R_{\rm gal}$} & 
\colhead{$R_{\rm sun}$} & \colhead{$Az$} & \colhead{$R_{\rm gal}$} & 
\colhead{} & \colhead{$T_{\rm e}$} & \colhead{} \\ 
\colhead{Name} & \colhead{(deg)} & \colhead{(deg)} & 
\colhead{(kpc)} & \colhead{(deg)} & \colhead{(kpc)} & 
\colhead{(kpc)} & \colhead{(deg)} & \colhead{(kpc)} & 
\colhead{(kpc)} & \colhead{(deg)} & \colhead{(kpc)} & 
\colhead{y\tablenotemark{a}} & \colhead{(K)} & \colhead{Telescope} } 
\startdata 
   G0.605+0.325\tablenotemark{b} &   0.605 &  0.329 & $33.5 \pm 47.30$ & 179.2 & 25.0 & $33.3 \pm 47.30$ & 165.6 & 25.0 & $33.5 \pm 47.30$ & 179.2 & 25.0 & $  0.065 \pm  0.025$ & $6600 \pm 320$ & 140Foot \\ 
   G0.665$-$0.035 &   0.665 & $-$0.035 & $ 8.8 \pm 00.05$ & 160.0 &  0.3 & $ 8.6 \pm 00.05$ & 111.7 &  0.3 & $ 7.8 \pm 00.73$ &   6.7 &  0.8 & $  0.038 \pm  0.014$ & $8170 \pm 180$ & 140Foot \\ 
      G1.13$-$0.1\tablenotemark{b} &   1.119 & $-$0.098 & $ 8.5 \pm 54.11$ &   0.0 & 25.0 & $ 8.3 \pm 54.11$ &   0.0 & 25.0 & $ 8.5 \pm 54.11$ &   0.0 & 25.0 & $  0.065 \pm  0.008$ & $7130 \pm 70$ & 140Foot \\ 
      G2.90+0.0\tablenotemark{b} &   2.901 & $-$0.003 & $19.2 \pm 27.13$ & 174.8 & 10.7 & $18.2 \pm 27.13$ & 162.2 &  9.9 & $19.2 \pm 27.13$ & 174.8 & 10.7 & $  0.052 \pm  0.014$ & $4840 \pm 140$ & 140Foot \\ 
   G3.270$-$0.101 &   3.270 & $-$0.100 & $13.9 \pm 02.29$ & 171.3 &  5.4 & $13.7 \pm 02.29$ & 158.3 &  5.4 & $13.9 \pm 02.29$ & 171.3 &  5.4 & $  0.077 \pm  0.011$ & $7440 \pm 280$ & 140Foot \\ 
   G5.899$-$0.427 &   5.900 & $-$0.427 & $14.3 \pm 01.47$ & 165.6 &  5.9 & $14.1 \pm 01.47$ & 156.0 &  5.9 & $ 3.0 \pm 00.18$ &   3.2 &  5.5 & $  0.079 \pm  0.010$ & $11130 \pm 170$ & 140Foot \\ 
   G5.956$-$1.265 &   5.956 & $-$1.264 & $16.1 \pm 02.56$ & 167.2 &  7.7 & $15.7 \pm 02.56$ & 157.7 &  7.5 & $16.1 \pm 02.56$ & 167.2 &  7.7 & $  0.074 \pm  0.003$ & $3420 \pm 30$ & 140Foot \\ 
   G5.973$-$1.178 &   5.974 & $-$1.178 & $16.1 \pm 02.56$ & 167.2 &  7.7 & $15.7 \pm 02.56$ & 157.7 &  7.5 & $16.1 \pm 02.56$ & 167.2 &  7.7 & $  0.073 \pm  0.005$ & $8180 \pm 70$ & 140Foot \\ 
      G7.47+0.1\tablenotemark{b} &   7.472 &  0.060 & $30.2 \pm 44.44$ & 169.6 & 21.8 & $26.1 \pm 44.44$ & 161.4 & 17.9 & $30.2 \pm 44.44$ & 169.6 & 21.8 & $  0.083 \pm  0.007$ & $9929 \pm 87$ & GBT \\ 
   G8.137+0.228 &   8.138 &  0.228 & $ 3.4 \pm 00.76$ &   5.5 &  5.1 & $ 3.2 \pm 00.76$ &   0.0 &  5.2 & $ 3.4 \pm 00.76$ &   5.5 &  5.1 & $  0.088 \pm  0.006$ & $7090 \pm 60$ & 140Foot \\ 
   G10.159$-$0.34 &  10.159 & $-$0.347 & $14.5 \pm 00.94$ & 156.2 &  6.4 & $14.3 \pm 00.94$ & 149.7 &  6.3 & $14.5 \pm 00.94$ & 156.2 &  6.4 & $  0.034 \pm  0.002$ & $6830 \pm 30$ & 140Foot \\ 
   G10.315$-$0.15 &  10.316 & $-$0.150 & $15.0 \pm 01.05$ & 156.7 &  6.8 & $14.7 \pm 01.05$ & 150.3 &  6.7 & $15.0 \pm 01.05$ & 156.7 &  6.8 & $  0.070 \pm  0.005$ & $6800 \pm 40$ & 140Foot \\ 
   G10.617$-$0.38 &  10.618 & $-$0.384 & $17.1 \pm 01.84$ & 159.3 &  8.9 & $16.5 \pm 01.84$ & 152.6 &  8.5 & $ 5.0 \pm 00.47$ &  14.1 &  3.7 & $  0.059 \pm  0.004$ & $9810 \pm 90$ & 140Foot \\ 
   G12.807$-$0.20 &  12.807 & $-$0.202 & $ 3.7 \pm 00.49$ &   9.7 &  4.9 & $ 3.5 \pm 00.49$ &   0.0 &  5.0 & $ 2.9 \pm 00.32$ &   6.5 &  5.7 & $  0.047 \pm  0.002$ & $7620 \pm 100$ & 140Foot \\ 
   G13.875+0.28 &  13.876 &  0.283 & $ 3.9 \pm 00.39$ &   0.0 &  4.3 & $ 4.1 \pm 00.39$ &   4.8 &  4.4 & $ 3.9 \pm 00.38$ &  11.4 &  4.8 & $  0.059 \pm  0.008$ & $6960 \pm 80$ & 140Foot \\ 
   G14.626+0.08 &  14.627 &  0.092 & $ 3.6 \pm 00.45$ &  10.4 &  5.1 & $ 3.4 \pm 00.45$ &   0.0 &  5.1 & $ 3.6 \pm 00.45$ &  10.4 &  5.1 & $  0.061 \pm  0.005$ & $5510 \pm 70$ & 140Foot \\ 
   G15.035$-$0.68 &  15.035 & $-$0.677 & $ 2.0 \pm 00.72$ &   4.5 &  6.6 & $ 1.9 \pm 00.72$ &   0.0 &  6.5 & $ 2.0 \pm 00.13$ &   4.5 &  6.6 & $  0.091 \pm  0.011$ & $5720 \pm 60$ & 140Foot \\ 
   G15.095$-$0.71 &  15.095 & $-$0.711 & $ 2.0 \pm 00.72$ &   4.5 &  6.6 & $ 1.9 \pm 00.72$ &   0.0 &  6.5 & $ 2.0 \pm 00.13$ &   4.5 &  6.6 & $  0.094 \pm  0.004$ & $9280 \pm 120$ & 140Foot \\ 
   G15.181$-$0.62 &  15.182 & $-$0.622 & $ 2.0 \pm 00.72$ &   4.5 &  6.6 & $ 1.9 \pm 00.72$ &   0.0 &  6.5 & $ 2.0 \pm 00.13$ &   4.5 &  6.6 & $  0.059 \pm  0.004$ & $12900 \pm 160$ & 140Foot \\ 
   G15.198$-$0.76 &  15.198 & $-$0.766 & $ 2.0 \pm 00.72$ &   4.5 &  6.6 & $ 1.9 \pm 00.72$ &   0.0 &  6.5 & $ 2.0 \pm 00.13$ &   4.5 &  6.6 & $  0.086 \pm  0.006$ & $9770 \pm 120$ & 140Foot \\ 
   G16.936+0.76 &  16.936 &  0.758 & $ 2.6 \pm 00.53$ &   7.4 &  6.1 & $ 2.4 \pm 00.53$ &   0.0 &  6.0 & $ 2.6 \pm 00.53$ &   7.4 &  6.1 & $  0.105 \pm  0.008$ & $7880 \pm 140$ & 140Foot \\ 
   G16.936+0.76 &  16.936 &  0.760 & $ 2.4 \pm 00.00$ &   5.4 &  6.2 & $ 2.4 \pm 00.00$ &   5.4 &  6.2 & $ 2.4 \pm 00.00$ &   5.4 &  6.2 & $  0.071 \pm  0.008$ & $7740 \pm 120$ & 140Foot \\ 
   G16.984+0.93 &  16.984 &  0.934 & $ 2.6 \pm 00.53$ &   7.4 &  6.1 & $ 2.4 \pm 00.53$ &   0.0 &  6.0 & $ 2.6 \pm 00.53$ &   7.4 &  6.1 & $  0.101 \pm  0.009$ & $6890 \pm 60$ & 140Foot \\ 
   G16.995+0.86 &  16.995 &  0.869 & $ 2.6 \pm 00.53$ &   7.4 &  6.1 & $ 2.4 \pm 00.53$ &   0.0 &  6.0 & $ 2.6 \pm 00.53$ &   7.4 &  6.1 & $  0.067 \pm  0.007$ & $6970 \pm 70$ & 140Foot \\ 
   G18.143$-$0.28 &  18.144 & $-$0.286 & $ 4.2 \pm 00.38$ &  15.8 &  4.7 & $ 3.8 \pm 00.38$ &   9.2 &  4.8 & $ 4.2 \pm 00.38$ &  15.8 &  4.7 & $  0.047 \pm  0.005$ & $7180 \pm 70$ & 140Foot \\ 
   G18.686+1.96 &  18.687 &  1.965 & $ 2.6 \pm 00.52$ &   7.7 &  6.1 & $ 2.4 \pm 00.52$ &   0.0 &  6.1 & $ 2.6 \pm 00.52$ &   7.7 &  6.1 & $  0.075 \pm  0.006$ & $7210 \pm 60$ & 140Foot \\ 
   G19.066$-$0.28 &  19.066 & $-$0.281 & $ 4.6 \pm 00.36$ &  19.7 &  4.4 & $ 4.2 \pm 00.36$ &  13.0 &  4.5 & $ 4.6 \pm 00.36$ &  19.7 &  4.4 & $  0.019 \pm  0.004$ & $5440 \pm 70$ & 140Foot \\ 
   G19.608$-$0.23 &  19.608 & $-$0.233 & $12.6 \pm 00.41$ & 128.4 &  5.4 & $12.5 \pm 00.41$ & 125.6 &  5.4 & $12.6 \pm 00.41$ & 128.4 &  5.4 & $  0.070 \pm  0.005$ & $6480 \pm 80$ & 140Foot \\ 
   G20.733$-$0.09 &  20.734 & $-$0.087 & $11.8 \pm 00.37$ & 121.5 &  4.9 & $11.8 \pm 00.37$ & 119.7 &  5.0 & $11.8 \pm 00.37$ & 121.5 &  4.9 & $  0.052 \pm  0.005$ & $5590 \pm 90$ & 140Foot \\ 
   G23.421$-$0.21 &  23.421 & $-$0.214 & $ 5.9 \pm 00.50$ &  37.6 &  3.9 & $ 5.4 \pm 00.50$ &  28.9 &  4.0 & $ 5.9 \pm 01.15$ &  37.0 &  3.9 & $  0.130 \pm  0.011$ & $6630 \pm 60$ & 140Foot \\ 
   G23.421$-$0.21 &  23.421 & $-$0.214 & $ 6.3 \pm 00.00$ &  42.7 &  3.7 & $ 6.3 \pm 00.00$ &  42.7 &  3.7 & $ 6.3 \pm 00.00$ &  42.7 &  3.7 & $  0.049 \pm  0.007$ & $6370 \pm 50$ & 140Foot \\ 
   G23.706+0.17 &  23.706 &  0.173 & $ 6.0 \pm 00.53$ &  39.2 &  3.8 & $ 5.4 \pm 00.53$ &  30.1 &  4.0 & $ 6.0 \pm 00.53$ &  39.2 &  3.8 & $  0.066 \pm  0.009$ & $6840 \pm 110$ & 140Foot \\ 
   G24.467+0.48 &  24.467 &  0.491 & $ 5.9 \pm 00.48$ &  37.4 &  4.0 & $ 5.3 \pm 00.48$ &  28.9 &  4.1 & $ 5.9 \pm 00.48$ &  37.4 &  4.0 & $  0.070 \pm  0.002$ & $6370 \pm 80$ & 140Foot \\ 
   G24.484+0.21 &  24.484 &  0.213 & $ 8.8 \pm 02.79$ &  82.0 &  3.7 & $ 9.2 \pm 02.79$ &  88.3 &  3.8 & $ 8.8 \pm 02.79$ &  82.0 &  3.7 & $  0.062 \pm  0.008$ & $6360 \pm 90$ & 140Foot \\ 
   G24.805+0.09 &  24.805 &  0.101 & $ 6.3 \pm 00.63$ &  43.0 &  3.9 & $ 5.6 \pm 00.63$ &  32.9 &  4.0 & $ 6.3 \pm 00.63$ &  43.0 &  3.9 & $  0.061 \pm  0.009$ & $5860 \pm 90$ & 140Foot \\ 
   G25.382$-$0.18 &  25.378 & $-$0.178 & $11.5 \pm 00.00$ & 111.9 &  5.2 & $11.5 \pm 00.00$ & 111.9 &  5.2 & $11.5 \pm 00.00$ & 111.9 &  5.2 & $  0.067 \pm  0.004$ & $7460 \pm 70$ & 140Foot \\ 
   G25.382$-$0.18 &  25.383 & $-$0.177 & $ 4.0 \pm 00.38$ &  19.1 &  5.2 & $ 3.7 \pm 00.38$ &  14.2 &  5.2 & $ 4.0 \pm 00.38$ &  19.1 &  5.2 & $  0.059 \pm  0.008$ & $9280 \pm 90$ & 140Foot \\ 
   G25.766+0.21 &  25.766 &  0.212 & $ 6.5 \pm 00.87$ &  47.4 &  3.9 & $ 5.8 \pm 00.87$ &  35.7 &  4.0 & $ 6.5 \pm 00.87$ &  47.4 &  3.9 & $  0.029 \pm  0.014$ & $6120 \pm 100$ & 140Foot \\ 
 G027.562+0.084 &  27.562 &  0.084 & $ 9.8 \pm 00.45$ &  92.1 &  4.5 & $ 9.9 \pm 00.45$ &  93.9 &  4.6 & $ 9.8 \pm 00.45$ &  92.1 &  4.5 & $  0.080 \pm  0.000$ & $5827 \pm 94$ & GBT \\ 
            S64 &  28.788 &  3.491 & $ 0.1 \pm 00.10$ &   0.0 &  8.7 & $ 0.1 \pm 00.10$ &   0.0 &  8.3 & $ 0.1 \pm 00.10$ &   0.0 &  8.7 & $  0.059 \pm  0.006$ & $8399 \pm 73$ & GBT \\ 
   G28.790+3.48 &  28.790 &  3.486 & $ 0.1 \pm 00.10$ &   0.0 &  8.7 & $ 0.1 \pm 00.10$ &   0.0 &  8.3 & $ 0.1 \pm 00.10$ &   0.0 &  8.7 & $  0.049 \pm  0.005$ & $8450 \pm 70$ & 140Foot \\ 
   G29.944$-$0.04 &  29.945 & $-$0.039 & $ 8.8 \pm 00.65$ &  78.4 &  4.5 & $ 9.1 \pm 00.65$ &  82.7 &  4.6 & $ 5.3 \pm 00.53$ &  33.7 &  4.7 & $  0.064 \pm  0.006$ & $6510 \pm 90$ & 140Foot \\ 
   G30.776$-$0.03 &  30.777 & $-$0.028 & $ 5.5 \pm 00.57$ &  37.3 &  4.7 & $ 5.0 \pm 00.57$ &  29.6 &  4.8 & $ 5.5 \pm 00.37$ &  36.6 &  4.7 & $  0.081 \pm  0.003$ & $7030 \pm 50$ & 140Foot \\ 
            W43 &  30.782 & $-$0.028 & $ 5.5 \pm 00.57$ &  37.3 &  4.7 & $ 5.0 \pm 00.57$ &  29.6 &  4.8 & $ 5.5 \pm 00.37$ &  36.6 &  4.7 & $  0.071 \pm  0.004$ & $6567 \pm 30$ & GBT \\ 
 G031.274+0.485 &  31.274 &  0.485 & $15.3 \pm 00.90$ & 119.9 &  9.2 & $14.6 \pm 00.90$ & 116.8 &  8.7 & $15.3 \pm 00.90$ & 119.9 &  9.2 & $  0.080 \pm  0.000$ & $8690 \pm 462$ & GBT \\ 
 G032.272$-$0.226 &  32.272 & $-$0.226 & $12.8 \pm 00.56$ & 109.0 &  7.2 & $12.5 \pm 00.56$ & 106.9 &  7.1 & $12.8 \pm 00.56$ & 109.0 &  7.2 & $  0.094 \pm  0.009$ & $8238 \pm 104$ & GBT \\ 
 G032.733+0.209 &  32.733 &  0.209 & $13.2 \pm 00.62$ & 109.8 &  7.6 & $12.8 \pm 00.62$ & 107.5 &  7.3 & $13.2 \pm 00.62$ & 109.8 &  7.6 & $  0.080 \pm  0.000$ & $5856 \pm 156$ & GBT \\ 
   G32.797+0.19 &  32.798 &  0.192 & $13.2 \pm 00.64$ & 110.0 &  7.6 & $12.9 \pm 00.64$ & 107.8 &  7.4 & $13.2 \pm 00.64$ & 110.0 &  7.6 & $  0.099 \pm  0.007$ & $8930 \pm 110$ & 140Foot \\ 
 G032.876$-$0.423 &  32.876 & $-$0.423 & $10.9 \pm 00.42$ &  96.6 &  6.0 & $10.9 \pm 00.42$ &  96.1 &  6.0 & $10.9 \pm 00.42$ &  96.6 &  6.0 & $  0.080 \pm  0.000$ & $6074 \pm 176$ & GBT \\ 
 G032.928+0.607 &  32.928 &  0.607 & $19.2 \pm 01.45$ & 126.1 & 12.9 & $17.7 \pm 01.45$ & 122.2 & 11.7 & $19.2 \pm 01.45$ & 126.1 & 12.9 & $  0.099 \pm  0.016$ & $9843 \pm 170$ & GBT \\ 
   G32.797+0.19 &  32.960 &  0.276 & $13.2 \pm 00.64$ & 110.0 &  7.6 & $12.9 \pm 00.64$ & 107.8 &  7.4 & $13.2 \pm 00.64$ & 110.0 &  7.6 & $  0.078 \pm  0.003$ & $8625 \pm 49$ & GBT \\ 
 G032.976$-$0.334 &  32.976 & $-$0.334 & $11.0 \pm 00.42$ &  96.9 &  6.0 & $10.9 \pm 00.42$ &  95.9 &  6.0 & $11.0 \pm 00.42$ &  96.9 &  6.0 & $  0.080 \pm  0.000$ & $6411 \pm 207$ & GBT \\ 
 G034.041+0.053 &  34.041 &  0.053 & $11.6 \pm 00.47$ &  99.7 &  6.6 & $11.4 \pm 00.47$ &  98.2 &  6.5 & $11.6 \pm 00.47$ &  99.7 &  6.6 & $  0.080 \pm  0.000$ & $6105 \pm 120$ & GBT \\ 
 G034.133+0.471 &  34.133 &  0.471 & $11.7 \pm 00.48$ & 100.3 &  6.7 & $11.5 \pm 00.48$ &  98.9 &  6.6 & $11.7 \pm 00.48$ & 100.3 &  6.7 & $  0.059 \pm  0.006$ & $7655 \pm 63$ & GBT \\ 
        NRAO584 &  34.254 &  0.144 & $ 3.5 \pm 00.43$ &  19.2 &  6.0 & $ 3.2 \pm 00.43$ &  15.6 &  5.9 & $ 3.5 \pm 00.43$ &  19.2 &  6.0 & $  0.053 \pm  0.004$ & $8084 \pm 55$ & GBT \\ 
   G34.254+0.14 &  34.254 &  0.144 & $ 3.5 \pm 00.43$ &  19.2 &  6.0 & $ 3.2 \pm 00.43$ &  15.6 &  5.9 & $ 3.5 \pm 00.43$ &  19.2 &  6.0 & $  0.092 \pm  0.006$ & $8960 \pm 60$ & 140Foot \\ 
 G034.686+0.068 &  34.686 &  0.068 & $10.6 \pm 00.44$ &  91.8 &  6.0 & $10.5 \pm 00.44$ &  91.2 &  6.0 & $10.6 \pm 00.44$ &  91.8 &  6.0 & $  0.080 \pm  0.000$ & $5335 \pm 112$ & GBT \\ 
   G35.194$-$1.75 &  35.194 & $-$1.750 & $ 3.1 \pm 00.45$ &  16.4 &  6.3 & $ 2.8 \pm 00.45$ &  13.2 &  6.2 & $ 3.3 \pm 00.49$ &  17.9 &  6.1 & $  0.078 \pm  0.003$ & $9100 \pm 50$ & 140Foot \\ 
            W48 &  35.196 & $-$1.746 & $ 3.1 \pm 00.45$ &  16.4 &  6.3 & $ 2.8 \pm 00.45$ &  13.2 &  6.2 & $ 3.3 \pm 00.49$ &  17.9 &  6.1 & $  0.072 \pm  0.002$ & $8603 \pm 40$ & GBT \\ 
 G037.755+0.560 &  37.755 &  0.560 & $12.2 \pm 00.63$ &  98.7 &  7.6 & $11.9 \pm 00.63$ &  96.8 &  7.4 & $12.2 \pm 00.63$ &  98.7 &  7.6 & $  0.080 \pm  0.000$ & $7163 \pm 246$ & GBT \\ 
 G038.550+0.163 &  38.550 &  0.163 & $11.5 \pm 00.56$ &  93.9 &  7.2 & $11.3 \pm 00.56$ &  92.5 &  7.0 & $11.5 \pm 00.56$ &  93.9 &  7.2 & $  0.080 \pm  0.000$ & $8216 \pm 167$ & GBT \\ 
 G038.651+0.087 &  38.651 &  0.087 & $17.8 \pm 01.23$ & 115.9 & 12.3 & $16.5 \pm 01.23$ & 112.3 & 11.3 & $17.8 \pm 01.23$ & 115.9 & 12.3 & $  0.080 \pm  0.000$ & $9428 \pm 245$ & GBT \\ 
 G038.840+0.497 &  38.840 &  0.497 & $18.2 \pm 01.31$ & 116.4 & 12.7 & $16.8 \pm 01.31$ & 112.7 & 11.5 & $18.2 \pm 01.31$ & 116.4 & 12.7 & $  0.080 \pm  0.000$ & $9221 \pm 317$ & GBT \\ 
 G038.875+0.308 &  38.875 &  0.308 & $14.8 \pm 00.99$ & 107.9 &  9.7 & $14.0 \pm 00.99$ & 104.7 &  9.2 & $14.8 \pm 00.99$ & 107.9 &  9.7 & $  0.053 \pm  0.010$ & $8384 \pm 116$ & GBT \\ 
            GL3 &  38.875 &  0.308 & $14.8 \pm 00.99$ & 107.9 &  9.7 & $14.0 \pm 00.99$ & 104.7 &  9.2 & $14.8 \pm 00.99$ & 107.9 &  9.7 & $  0.080 \pm  0.000$ & $8959 \pm 232$ & GBT \\ 
            GL4 &  39.728 & $-$0.396 & $ 9.1 \pm 00.55$ &  75.7 &  6.0 & $ 9.2 \pm 00.55$ &  76.5 &  6.0 & $ 9.1 \pm 00.55$ &  75.7 &  6.0 & $  0.080 \pm  0.000$ & $8503 \pm 255$ & GBT \\ 
 G039.869+0.645 &  39.869 &  0.645 & $17.6 \pm 02.34$ & 114.0 & 12.4 & $16.3 \pm 02.34$ & 110.2 & 11.2 & $17.6 \pm 02.34$ & 114.0 & 12.4 & $  0.080 \pm  0.000$ & $9373 \pm 214$ & GBT \\ 
            S76 &  40.502 &  2.540 & $ 1.5 \pm 00.63$ &   7.3 &  7.4 & $ 1.5 \pm 00.63$ &   5.7 &  7.2 & $ 1.5 \pm 00.63$ &   7.3 &  7.4 & $  0.045 \pm  0.004$ & $8223 \pm 55$ & GBT \\ 
   G40.505+2.54 &  40.505 &  2.539 & $ 1.5 \pm 00.63$ &   7.3 &  7.4 & $ 1.5 \pm 00.63$ &   5.7 &  7.2 & $ 1.5 \pm 00.63$ &   7.3 &  7.4 & $  0.026 \pm  0.005$ & $7820 \pm 100$ & 140Foot \\ 
   G43.169+0.00 &  43.170 &  0.002 & $11.9 \pm 00.71$ &  91.3 &  8.1 & $11.4 \pm 00.71$ &  88.9 &  7.8 & $11.1 \pm 00.87$ &  87.0 &  7.6 & $  0.078 \pm  0.003$ & $8170 \pm 40$ & 140Foot \\ 
   G43.169+0.00 &  43.171 &  0.003 & $11.9 \pm 00.00$ &  91.6 &  8.1 & $11.9 \pm 00.00$ &  91.6 &  8.1 & $11.9 \pm 00.00$ &  91.6 &  8.1 & $  0.087 \pm  0.006$ & $8410 \pm 50$ & 140Foot \\ 
 G043.432+0.521 &  43.432 &  0.521 & $13.6 \pm 00.93$ &  98.4 &  9.5 & $13.0 \pm 00.93$ &  95.7 &  9.0 & $13.6 \pm 00.93$ &  98.4 &  9.5 & $  0.080 \pm  0.000$ & $8338 \pm 198$ & GBT \\ 
 G043.818+0.393 &  43.818 &  0.393 & $13.3 \pm 00.90$ &  96.9 &  9.3 & $12.7 \pm 00.90$ &  94.3 &  8.9 & $13.3 \pm 00.90$ &  96.9 &  9.3 & $  0.080 \pm  0.000$ & $8802 \pm 196$ & GBT \\ 
 G044.417+0.536 &  44.417 &  0.536 & $18.4 \pm 01.41$ & 109.8 & 13.7 & $16.8 \pm 01.41$ & 106.1 & 12.3 & $18.4 \pm 01.41$ & 109.8 & 13.7 & $  0.080 \pm  0.000$ & $8492 \pm 299$ & GBT \\ 
 G044.501+0.335 &  44.501 &  0.335 & $16.6 \pm 01.15$ & 106.1 & 12.1 & $15.4 \pm 01.15$ & 102.5 & 11.1 & $16.6 \pm 01.15$ & 106.1 & 12.1 & $  0.080 \pm  0.000$ & $8350 \pm 153$ & GBT \\ 
 G045.197+0.738 &  45.197 &  0.738 & $15.5 \pm 01.23$ & 102.3 & 11.2 & $14.5 \pm 01.23$ &  99.2 & 10.5 & $15.5 \pm 01.23$ & 102.3 & 11.2 & $  0.080 \pm  0.000$ & $10841 \pm 245$ & GBT \\ 
   G45.451+0.06 &  45.451 &  0.060 & $ 7.8 \pm 00.93$ &  61.6 &  6.3 & $ 7.9 \pm 00.93$ &  62.5 &  6.3 & $ 8.4 \pm 01.23$ &  66.5 &  6.5 & $  0.079 \pm  0.008$ & $8550 \pm 70$ & 140Foot \\ 
            K47 &  45.454 &  0.059 & $ 7.8 \pm 00.93$ &  61.6 &  6.3 & $ 7.9 \pm 00.93$ &  62.5 &  6.3 & $ 8.4 \pm 01.23$ &  66.5 &  6.5 & $  0.076 \pm  0.003$ & $8026 \pm 63$ & GBT \\ 
   G46.495$-$0.25 &  46.495 & $-$0.247 & $ 4.8 \pm 00.01$ &  33.6 &  6.3 & $ 4.2 \pm 00.01$ &  28.3 &  6.2 & $ 4.8 \pm 00.01$ &  33.6 &  6.3 & $  0.091 \pm  0.013$ & $4860 \pm 80$ & 140Foot \\ 
   G46.495$-$0.25 &  46.499 & $-$0.251 & $ 4.8 \pm 00.01$ &  33.6 &  6.3 & $ 4.2 \pm 00.01$ &  28.3 &  6.2 & $ 4.8 \pm 00.01$ &  33.6 &  6.3 & $  0.077 \pm  0.006$ & $5229 \pm 40$ & GBT \\ 
   G48.930$-$0.28 &  48.930 & $-$0.284 & $ 5.6 \pm 02.65$ &  41.1 &  6.4 & $ 5.5 \pm 02.65$ &  39.9 &  6.3 & $ 5.3 \pm 00.20$ &  38.4 &  6.4 & $  0.073 \pm  0.006$ & $8440 \pm 60$ & 140Foot \\ 
   G48.997$-$0.29 &  48.998 & $-$0.293 & $ 5.6 \pm 00.01$ &  40.9 &  6.4 & $ 5.4 \pm 00.01$ &  39.7 &  6.3 & $ 5.3 \pm 00.20$ &  38.5 &  6.4 & $  0.069 \pm  0.003$ & $8170 \pm 50$ & 140Foot \\ 
   G49.204$-$0.34 &  49.205 & $-$0.343 & $ 5.6 \pm 02.57$ &  40.8 &  6.4 & $ 5.4 \pm 02.57$ &  39.6 &  6.3 & $ 5.3 \pm 00.20$ &  38.5 &  6.4 & $  0.078 \pm  0.004$ & $9070 \pm 70$ & 140Foot \\ 
   G49.384$-$0.30 &  49.375 & $-$0.305 & $ 7.2 \pm 00.00$ &  55.0 &  6.7 & $ 7.2 \pm 00.00$ &  55.0 &  6.7 & $ 7.2 \pm 00.00$ &  55.0 &  6.7 & $  0.073 \pm  0.003$ & $8160 \pm 40$ & 140Foot \\ 
   G49.384$-$0.30 &  49.384 & $-$0.298 & $ 5.7 \pm 02.62$ &  41.7 &  6.5 & $ 5.4 \pm 02.62$ &  39.4 &  6.3 & $ 5.3 \pm 00.20$ &  38.5 &  6.5 & $  0.070 \pm  0.002$ & $9010 \pm 90$ & 140Foot \\ 
   G49.486$-$0.38 &  49.487 & $-$0.378 & $ 5.5 \pm 02.84$ &  40.5 &  6.5 & $ 5.4 \pm 02.84$ &  39.3 &  6.3 & $ 5.4 \pm 00.29$ &  39.5 &  6.5 & $  0.092 \pm  0.004$ & $7890 \pm 20$ & 140Foot \\ 
   G49.486$-$0.38 &  49.488 & $-$0.380 & $ 6.3 \pm 00.00$ &  47.4 &  6.5 & $ 6.3 \pm 00.00$ &  47.4 &  6.5 & $ 6.3 \pm 00.00$ &  47.4 &  6.5 & $  0.084 \pm  0.002$ & $7240 \pm 60$ & 140Foot \\ 
            W51 &  49.490 & $-$0.381 & $ 5.5 \pm 02.84$ &  40.5 &  6.5 & $ 5.4 \pm 02.84$ &  39.3 &  6.3 & $ 5.4 \pm 00.29$ &  39.5 &  6.5 & $  0.084 \pm  0.001$ & $7166 \pm 25$ & GBT \\ 
   G49.582$-$0.38 &  49.583 & $-$0.381 & $ 5.5 \pm 02.84$ &  40.4 &  6.5 & $ 5.4 \pm 02.84$ &  39.2 &  6.3 & $ 5.4 \pm 00.29$ &  39.5 &  6.5 & $  0.083 \pm  0.005$ & $1850 \pm 90$ & 140Foot \\ 
     G52.75+0.3 &  52.757 &  0.334 & $ 9.6 \pm 00.83$ &  70.5 &  8.1 & $ 9.2 \pm 00.83$ &  68.2 &  7.8 & $ 9.6 \pm 00.83$ &  70.5 &  8.1 & $  0.065 \pm  0.014$ & $8970 \pm 186$ & GBT \\ 
     G55.11+2.4 &  55.114 &  2.422 & $18.4 \pm 01.60$ &  97.7 & 15.3 & $16.3 \pm 01.60$ &  93.4 & 13.4 & $18.4 \pm 01.60$ &  97.7 & 15.3 & $  0.087 \pm  0.009$ & $13126 \pm 144$ & GBT \\ 
     G59.80+0.2 &  59.796 &  0.237 & $ 9.1 \pm 00.98$ &  63.7 &  8.8 & $ 8.5 \pm 00.98$ &  60.7 &  8.4 & $ 9.1 \pm 00.98$ &  63.7 &  8.8 & $  0.057 \pm  0.009$ & $9068 \pm 120$ & GBT \\ 
            S87 &  60.883 & $-$0.133 & $ 1.5 \pm 00.26$ &   9.6 &  7.9 & $ 1.7 \pm 00.26$ &  10.5 &  7.6 & $ 1.5 \pm 00.26$ &   9.6 &  7.9 & $  0.080 \pm  0.000$ & $7463 \pm 77$ & GBT \\ 
   G61.470+0.09 &  61.471 &  0.091 & $ 4.1 \pm 05.57$ &  28.5 &  7.6 & $ 4.0 \pm 05.57$ &  27.8 &  7.3 & $ 4.1 \pm 01.22$ &  28.5 &  7.6 & $  0.066 \pm  0.006$ & $9120 \pm 60$ & 140Foot \\ 
            S88 &  61.477 &  0.094 & $ 4.1 \pm 05.57$ &  28.5 &  7.6 & $ 4.0 \pm 05.57$ &  27.8 &  7.3 & $ 4.1 \pm 01.22$ &  28.5 &  7.6 & $  0.050 \pm  0.002$ & $8857 \pm 43$ & GBT \\ 
   G63.168+0.46 &  63.168 &  0.461 & $ 1.6 \pm 04.78$ &  10.1 &  7.9 & $ 3.7 \pm 04.78$ &  26.1 &  7.6 & $ 1.6 \pm 04.78$ &  10.1 &  7.9 & $  0.074 \pm  0.008$ & $7370 \pm 70$ & 140Foot \\ 
            S90 &  63.171 &  0.448 & $ 1.6 \pm 04.78$ &  10.1 &  7.9 & $ 3.7 \pm 04.78$ &  26.1 &  7.6 & $ 1.6 \pm 04.78$ &  10.1 &  7.9 & $  0.076 \pm  0.006$ & $7760 \pm 90$ & GBT \\ 
            S93 &  64.136 & $-$0.469 & $ 3.7 \pm 05.04$ &  25.9 &  7.7 & $ 3.6 \pm 05.04$ &  25.2 &  7.5 & $ 3.7 \pm 00.75$ &  25.9 &  7.7 & $  0.050 \pm  0.005$ & $8452 \pm 58$ & GBT \\ 
            S98 &  68.144 &  0.918 & $13.3 \pm 01.20$ &  73.9 & 12.8 & $11.7 \pm 01.20$ &  69.6 & 11.6 & $13.3 \pm 01.20$ &  73.9 & 12.8 & $  0.065 \pm  0.013$ & $10834 \pm 207$ & GBT \\ 
     G69.94+1.5 &  69.922 &  1.516 & $12.9 \pm 01.20$ &  71.3 & 12.8 & $11.3 \pm 01.20$ &  67.1 & 11.5 & $12.9 \pm 01.20$ &  71.3 & 12.8 & $  0.085 \pm  0.004$ & $9703 \pm 50$ & GBT \\ 
          K3$-$50 &  70.292 &  1.598 & $ 8.7 \pm 01.25$ &  55.8 &  9.9 & $ 7.8 \pm 01.25$ &  51.9 &  9.3 & $ 8.7 \pm 01.25$ &  55.8 &  9.9 & $  0.041 \pm  0.007$ & $10297 \pm 121$ & GBT \\ 
   G70.300+1.60 &  70.301 &  1.601 & $ 8.7 \pm 01.25$ &  55.8 &  9.9 & $ 7.8 \pm 01.25$ &  51.9 &  9.3 & $ 8.7 \pm 01.25$ &  55.8 &  9.9 & $  0.103 \pm  0.016$ & $10810 \pm 130$ & 140Foot \\ 
     G75.77+0.3 &  75.767 &  0.344 & $ 5.7 \pm 01.36$ &  38.2 &  9.0 & $ 5.0 \pm 01.36$ &  33.9 &  8.6 & $ 3.8 \pm 00.45$ &  26.2 &  8.4 & $  0.076 \pm  0.003$ & $8590 \pm 47$ & GBT \\ 
   G75.834+0.40 &  75.834 &  0.402 & $ 5.2 \pm 01.43$ &  35.2 &  8.8 & $ 4.5 \pm 01.43$ &  30.7 &  8.4 & $ 1.5 \pm 00.08$ &  10.1 &  8.3 & $  0.077 \pm  0.002$ & $8363 \pm 32$ & GBT \\ 
   G75.834+0.40 &  75.834 &  0.402 & $ 5.2 \pm 01.43$ &  35.2 &  8.8 & $ 4.5 \pm 01.43$ &  30.7 &  8.4 & $ 1.5 \pm 00.08$ &  10.1 &  8.3 & $  0.096 \pm  0.006$ & $8370 \pm 50$ & 140Foot \\ 
     G76.15$-$0.3 &  76.152 & $-$0.281 & $ 7.9 \pm 01.34$ &  49.3 & 10.1 & $ 7.0 \pm 01.34$ &  45.2 &  9.5 & $ 7.9 \pm 01.34$ &  49.3 & 10.1 & $  0.061 \pm  0.010$ & $9498 \pm 119$ & GBT \\ 
           S106 &  76.383 & $-$0.623 & $ 0.1 \pm 08.66$ &   0.7 &  8.5 & $ 1.9 \pm 08.66$ &  13.2 &  8.1 & $ 1.3 \pm 00.09$ &   8.8 &  8.3 & $  0.028 \pm  0.006$ & $11245 \pm 92$ & GBT \\ 
   G76.383$-$0.62 &  76.384 & $-$0.623 & $ 0.1 \pm 08.66$ &   0.7 &  8.5 & $ 1.9 \pm 08.66$ &  13.2 &  8.1 & $ 1.3 \pm 00.09$ &   8.8 &  8.3 & $  0.081 \pm  0.006$ & $12930 \pm 170$ & 140Foot \\ 
     G77.98+0.0 &  77.972 & $-$0.012 & $ 4.6 \pm 01.53$ &  30.8 &  8.8 & $ 3.8 \pm 01.53$ &  25.8 &  8.4 & $ 1.5 \pm 00.08$ &  10.2 &  8.3 & $  0.072 \pm  0.012$ & $7674 \pm 111$ & GBT \\ 
     G78.03+0.6 &  78.032 &  0.607 & $ 1.8 \pm 06.64$ &  11.9 &  8.5 & $ 1.7 \pm 06.64$ &  11.6 &  8.2 & $ 1.5 \pm 00.08$ &  10.2 &  8.3 & $  0.061 \pm  0.008$ & $8567 \pm 86$ & GBT \\ 
           S108 &  78.142 &  1.814 & $ 0.2 \pm 07.09$ &   1.1 &  8.5 & $ 1.7 \pm 07.09$ &  11.5 &  8.1 & $ 1.5 \pm 00.08$ &  10.2 &  8.3 & $  0.068 \pm  0.008$ & $8596 \pm 107$ & GBT \\ 
            DR7 &  79.293 &  1.303 & $ 8.1 \pm 01.41$ &  48.7 & 10.6 & $ 7.1 \pm 01.41$ &  44.6 &  9.9 & $ 8.1 \pm 01.41$ &  48.7 & 10.6 & $  0.079 \pm  0.006$ & $8693 \pm 86$ & GBT \\ 
   G79.293+1.30 &  79.293 &  1.296 & $ 8.2 \pm 00.00$ &  49.4 & 10.6 & $ 8.2 \pm 00.00$ &  49.4 & 10.6 & $ 8.2 \pm 00.00$ &  49.4 & 10.6 & $  0.099 \pm  0.009$ & $8220 \pm 80$ & 140Foot \\ 
   G79.293+1.30 &  79.294 &  1.297 & $ 8.1 \pm 01.41$ &  48.7 & 10.6 & $ 7.1 \pm 01.41$ &  44.6 &  9.9 & $ 8.1 \pm 01.41$ &  48.7 & 10.6 & $  0.089 \pm  0.005$ & $9100 \pm 70$ & 140Foot \\ 
     G79.42+2.4 &  79.417 &  2.414 & $ 1.6 \pm 05.11$ &  10.7 &  8.4 & $ 1.5 \pm 05.11$ &  10.2 &  8.2 & $ 1.5 \pm 00.08$ &  10.2 &  8.4 & $  0.080 \pm  0.000$ & $7977 \pm 222$ & GBT \\ 
     G79.96+0.9 &  79.957 &  0.866 & $ 5.2 \pm 01.38$ &  33.9 &  9.2 & $ 4.5 \pm 01.38$ &  30.0 &  8.7 & $ 1.5 \pm 00.08$ &  10.2 &  8.4 & $  0.080 \pm  0.000$ & $7921 \pm 294$ & GBT \\ 
     G80.35+0.7 &  80.352 &  0.724 & $10.7 \pm 01.18$ &  57.6 & 12.5 & $ 9.2 \pm 01.18$ &  53.2 & 11.3 & $10.7 \pm 01.18$ &  57.6 & 12.5 & $  0.057 \pm  0.011$ & $10250 \pm 155$ & GBT \\ 
     G80.88+0.4 &  80.880 &  0.410 & $ 1.3 \pm 05.66$ &   9.1 &  8.5 & $ 1.3 \pm 05.66$ &   8.8 &  8.2 & $ 1.5 \pm 00.08$ &   9.9 &  8.4 & $  0.089 \pm  0.010$ & $9032 \pm 109$ & GBT \\ 
     G80.94$-$0.1 &  80.938 & $-$0.130 & $ 4.4 \pm 01.57$ &  28.9 &  8.9 & $ 3.5 \pm 01.57$ &  23.9 &  8.5 & $ 1.5 \pm 00.08$ &  10.2 &  8.4 & $  0.042 \pm  0.005$ & $8853 \pm 62$ & GBT \\ 
     G81.25+1.1 &  81.253 &  1.123 & $ 1.3 \pm 02.79$ &   8.5 &  8.4 & $ 1.3 \pm 02.79$ &   8.4 &  8.2 & $ 1.5 \pm 00.08$ &  10.2 &  8.4 & $  0.047 \pm  0.008$ & $8065 \pm 101$ & GBT \\ 
           DR21 &  81.681 &  0.540 & $ 1.2 \pm 03.98$ &   8.1 &  8.7 & $ 1.2 \pm 03.98$ &   8.0 &  8.2 & $ 1.5 \pm 00.08$ &  10.2 &  8.4 & $  0.063 \pm  0.003$ & $8829 \pm 36$ & GBT \\ 
   G81.681+0.54 &  81.681 &  0.540 & $ 1.2 \pm 03.98$ &   8.1 &  8.7 & $ 1.2 \pm 03.98$ &   8.0 &  8.2 & $ 1.5 \pm 00.08$ &  10.2 &  8.4 & $  0.068 \pm  0.003$ & $9120 \pm 40$ & 140Foot \\ 
     G82.57+0.4 &  82.582 &  0.411 & $ 4.9 \pm 01.46$ &  31.6 &  9.2 & $ 4.0 \pm 01.46$ &  27.1 &  8.8 & $ 1.5 \pm 00.08$ &  10.2 &  8.4 & $  0.064 \pm  0.011$ & $8030 \pm 128$ & GBT \\ 
           S112 &  83.781 &  3.315 & $ 0.9 \pm 01.63$ &   6.2 &  8.5 & $ 0.9 \pm 01.63$ &   5.9 &  8.3 & $ 1.5 \pm 00.08$ &  10.1 &  8.5 & $  0.093 \pm  0.016$ & $8643 \pm 184$ & GBT \\ 
     G85.24+0.0 &  85.246 &  0.014 & $ 6.6 \pm 01.42$ &  39.8 & 10.3 & $ 5.7 \pm 01.42$ &  35.6 &  9.6 & $ 6.6 \pm 01.42$ &  39.8 & 10.3 & $  0.081 \pm  0.015$ & $8824 \pm 177$ & GBT \\ 
   G93.060+2.81 &  93.060 &  2.810 & $ 8.4 \pm 01.15$ &  43.4 & 12.3 & $ 7.1 \pm 01.15$ &  39.1 & 11.2 & $ 8.4 \pm 01.15$ &  43.4 & 12.3 & $  0.068 \pm  0.024$ & $10840 \pm 270$ & 140Foot \\ 
          S127A &  96.291 &  2.596 & $13.0 \pm 01.71$ &  52.5 & 16.3 & $10.5 \pm 01.71$ &  48.1 & 14.1 & $13.0 \pm 01.71$ &  52.5 & 16.3 & $  0.060 \pm  0.018$ & $11428 \pm 305$ & GBT \\ 
          WB85A &  96.297 &  2.597 & $13.0 \pm 01.71$ &  52.5 & 16.3 & $10.5 \pm 01.71$ &  48.1 & 14.1 & $13.0 \pm 01.71$ &  52.5 & 16.3 & $  0.135 \pm  0.027$ & $11039 \pm 314$ & GBT \\ 
           S128 &  97.516 &  3.172 & $ 9.2 \pm 01.29$ &  43.4 & 13.4 & $ 7.6 \pm 01.29$ &  39.3 & 12.0 & $ 7.5 \pm 00.98$ &  38.2 & 12.1 & $  0.130 \pm  0.024$ & $10378 \pm 251$ & GBT \\ 
   G102.88$-$0.72 & 102.875 & $-$0.721 & $ 5.8 \pm 01.38$ &  30.1 & 11.3 & $ 4.7 \pm 01.38$ &  26.6 & 10.4 & $ 5.8 \pm 01.38$ &  30.1 & 11.3 & $  0.075 \pm  0.035$ & $14800 \pm 12780$ & 140Foot \\ 
   G107.18$-$0.95 & 107.182 & $-$0.952 & $ 4.3 \pm 01.35$ &  22.8 & 10.6 & $ 3.4 \pm 01.35$ &  19.5 &  9.8 & $ 4.3 \pm 01.35$ &  22.8 & 10.6 & $  0.052 \pm  0.018$ & $10400 \pm 270$ & 140Foot \\ 
           S146 & 108.196 &  0.577 & $ 6.2 \pm 01.13$ &  29.6 & 12.0 & $ 5.0 \pm 01.13$ &  26.3 & 11.0 & $ 4.4 \pm 00.54$ &  22.8 & 10.7 & $  0.079 \pm  0.004$ & $9590 \pm 59$ & GBT \\ 
           S147 & 108.368 & $-$1.057 & $ 6.0 \pm 01.24$ &  28.8 & 11.8 & $ 4.8 \pm 01.24$ &  25.4 & 10.8 & $ 6.0 \pm 01.24$ &  28.8 & 11.8 & $  0.080 \pm  0.000$ & $8992 \pm 131$ & GBT \\ 
           S152 & 108.759 & $-$0.951 & $ 5.6 \pm 01.30$ &  27.2 & 11.6 & $ 4.5 \pm 01.30$ &  24.0 & 10.6 & $ 5.6 \pm 01.30$ &  27.2 & 11.6 & $  0.034 \pm  0.006$ & $9404 \pm 81$ & GBT \\ 
   G110.11+0.04 & 110.105 &  0.045 & $ 5.5 \pm 01.32$ &  26.3 & 11.6 & $ 4.4 \pm 01.32$ &  23.2 & 10.6 & $ 5.5 \pm 01.32$ &  26.3 & 11.6 & $  0.040 \pm  0.010$ & $9070 \pm 140$ & 140Foot \\ 
           S156 & 110.106 &  0.044 & $ 5.5 \pm 01.32$ &  26.3 & 11.6 & $ 4.4 \pm 01.32$ &  23.2 & 10.6 & $ 5.5 \pm 01.32$ &  26.3 & 11.6 & $  0.067 \pm  0.007$ & $9240 \pm 75$ & GBT \\ 
        NGC7538 & 111.525 &  0.816 & $ 6.6 \pm 01.18$ &  29.3 & 12.5 & $ 5.3 \pm 01.18$ &  26.1 & 11.4 & $ 2.6 \pm 00.12$ &  14.6 &  9.8 & $  0.082 \pm  0.003$ & $8483 \pm 51$ & GBT \\ 
   G111.53+0.82 & 111.527 &  0.816 & $ 6.6 \pm 01.18$ &  29.3 & 12.5 & $ 5.3 \pm 01.18$ &  26.1 & 11.4 & $ 2.6 \pm 00.12$ &  14.6 &  9.8 & $  0.089 \pm  0.004$ & $8230 \pm 40$ & 140Foot \\ 
           S159 & 111.612 &  0.374 & $ 7.2 \pm 01.23$ &  31.0 & 13.0 & $ 5.8 \pm 01.23$ &  27.7 & 11.7 & $ 7.2 \pm 01.23$ &  31.0 & 13.0 & $  0.031 \pm  0.006$ & $8428 \pm 68$ & GBT \\ 
   G112.24+0.23 & 112.219 &  0.224 & $ 4.6 \pm 01.35$ &  22.7 & 11.1 & $ 3.6 \pm 01.35$ &  19.8 & 10.2 & $ 4.6 \pm 01.35$ &  22.7 & 11.1 & $  0.083 \pm  0.015$ & $8070 \pm 130$ & 140Foot \\ 
           S162 & 112.223 &  0.227 & $ 4.6 \pm 01.35$ &  22.7 & 11.1 & $ 3.6 \pm 01.35$ &  19.8 & 10.2 & $ 4.6 \pm 01.35$ &  22.7 & 11.1 & $  0.063 \pm  0.009$ & $8641 \pm 118$ & GBT \\ 
           S168 & 115.789 & $-$1.579 & $ 4.5 \pm 01.32$ &  21.0 & 11.2 & $ 3.5 \pm 01.32$ &  18.4 & 10.3 & $ 4.5 \pm 01.32$ &  21.0 & 11.2 & $  0.080 \pm  0.000$ & $8794 \pm 242$ & GBT \\ 
   G118.15+4.96 & 118.120 &  5.023 & $ 0.9 \pm 00.98$ &   5.1 &  9.0 & $ 0.5 \pm 00.98$ &   3.1 &  8.5 & $ 0.9 \pm 00.98$ &   5.1 &  9.0 & $  0.064 \pm  0.012$ & $9540 \pm 1050$ & 140Foot \\ 
          WB380 & 124.644 &  2.539 & $ 9.2 \pm 01.67$ &  28.9 & 15.7 & $ 7.2 \pm 01.67$ &  26.3 & 13.7 & $ 9.2 \pm 01.67$ &  28.9 & 15.7 & $  0.080 \pm  0.000$ & $10758 \pm 288$ & GBT \\ 
           S186 & 124.897 &  0.321 & $ 4.1 \pm 01.26$ &  17.1 & 11.3 & $ 3.2 \pm 01.26$ &  15.2 & 10.4 & $ 4.1 \pm 01.26$ &  17.1 & 11.3 & $  0.080 \pm  0.000$ & $8975 \pm 460$ & GBT \\ 
         WB399B & 128.777 &  2.012 & $11.5 \pm 02.19$ &  29.7 & 18.1 & $ 8.7 \pm 02.19$ &  27.3 & 15.3 & $11.5 \pm 02.19$ &  29.7 & 18.1 & $  0.080 \pm  0.000$ & $10361 \pm 427$ & GBT \\ 
    G132.16$-$0.7 & 132.157 & $-$0.725 & $ 6.1 \pm 01.33$ &  19.8 & 13.4 & $ 4.8 \pm 01.33$ &  18.2 & 12.0 & $ 6.1 \pm 01.33$ &  19.8 & 13.4 & $  0.076 \pm  0.010$ & $9785 \pm 123$ & GBT \\ 
             W3 & 133.720 &  1.223 & $ 4.1 \pm 01.23$ &  14.7 & 11.7 & $ 3.2 \pm 01.23$ &  13.5 & 10.7 & $ 4.1 \pm 01.23$ &  14.7 & 11.7 & $  0.082 \pm  0.002$ & $8977 \pm 38$ & GBT \\ 
   G133.72+1.21 & 133.720 &  1.223 & $ 4.1 \pm 01.23$ &  14.7 & 11.7 & $ 3.2 \pm 01.23$ &  13.5 & 10.7 & $ 4.1 \pm 01.23$ &  14.7 & 11.7 & $  0.075 \pm  0.004$ & $8380 \pm 40$ & 140Foot \\ 
   G133.790+1.4 & 133.785 &  1.423 & $ 5.2 \pm 01.25$ &  17.3 & 12.7 & $ 3.9 \pm 01.25$ &  15.5 & 11.3 & $ 2.0 \pm 00.04$ &   8.1 & 10.0 & $  0.088 \pm  0.006$ & $8752 \pm 74$ & GBT \\ 
   G133.790+1.4 & 133.789 &  1.410 & $ 5.2 \pm 01.25$ &  17.3 & 12.7 & $ 3.9 \pm 01.25$ &  15.5 & 11.3 & $ 2.0 \pm 00.04$ &   8.1 & 10.0 & $  0.081 \pm  0.011$ & $8880 \pm 120$ & 140Foot \\ 
    G136.91+1.0 & 136.900 &  1.060 & $ 4.2 \pm 01.21$ &  14.5 & 11.8 & $ 3.3 \pm 01.21$ &  13.2 & 10.9 & $ 4.2 \pm 01.21$ &  14.5 & 11.8 & $  0.080 \pm  0.000$ & $8204 \pm 257$ & GBT \\ 
           S201 & 138.494 &  1.641 & $ 3.7 \pm 01.25$ &  12.3 & 11.5 & $ 2.8 \pm 01.25$ &  11.6 & 10.6 & $ 3.7 \pm 01.25$ &  12.3 & 11.5 & $  0.080 \pm  0.000$ & $8302 \pm 131$ & GBT \\ 
   G150.59$-$0.95 & 150.592 & $-$0.950 & $ 3.4 \pm 01.40$ &   8.3 & 11.6 & $ 2.6 \pm 01.40$ &   8.8 & 10.6 & $ 3.4 \pm 01.40$ &   8.3 & 11.6 & $  0.092 \pm  0.008$ & $9710 \pm 90$ & 140Foot \\ 
           S206 & 150.593 & $-$0.951 & $ 3.4 \pm 01.40$ &   8.3 & 11.6 & $ 2.6 \pm 01.40$ &   8.8 & 10.6 & $ 3.4 \pm 01.40$ &   8.3 & 11.6 & $  0.075 \pm  0.005$ & $10016 \pm 83$ & GBT \\ 
   G151.587$-$0.2 & 151.587 & $-$0.221 & $ 9.4 \pm 02.76$ &  14.9 & 17.4 & $ 7.0 \pm 02.76$ &  15.2 & 14.9 & $ 9.4 \pm 02.76$ &  14.9 & 17.4 & $  0.081 \pm  0.019$ & $10310 \pm 360$ & 140Foot \\ 
   G151.59$-$0.23 & 151.605 & $-$0.240 & $ 9.4 \pm 02.76$ &  14.9 & 17.4 & $ 7.0 \pm 02.76$ &  15.2 & 14.9 & $ 9.4 \pm 02.76$ &  14.9 & 17.4 & $  0.078 \pm  0.007$ & $10510 \pm 90$ & 140Foot \\ 
           S209 & 151.606 & $-$0.240 & $ 9.4 \pm 02.76$ &  14.9 & 17.4 & $ 7.0 \pm 02.76$ &  15.2 & 14.9 & $ 9.4 \pm 02.76$ &  14.9 & 17.4 & $  0.070 \pm  0.006$ & $10795 \pm 98$ & GBT \\ 
   G151.636$-$0.5 & 151.636 & $-$0.473 & $ 9.4 \pm 02.76$ &  14.9 & 17.4 & $ 7.0 \pm 02.76$ &  15.2 & 14.9 & $ 9.4 \pm 02.76$ &  14.9 & 17.4 & $  0.079 \pm  0.028$ & $8680 \pm 340$ & 140Foot \\ 
           S211 & 154.649 &  2.438 & $ 5.9 \pm 01.99$ &  10.3 & 14.0 & $ 4.5 \pm 01.99$ &  11.3 & 12.5 & $ 5.9 \pm 01.99$ &  10.3 & 14.0 & $  0.080 \pm  0.000$ & $9734 \pm 175$ & GBT \\ 
   G155.36+2.61 & 155.356 &  2.610 & $ 8.9 \pm 02.96$ &  12.6 & 17.0 & $ 6.7 \pm 02.96$ &  13.5 & 14.6 & $ 8.9 \pm 02.96$ &  12.6 & 17.0 & $  0.117 \pm  0.023$ & $10460 \pm 240$ & 140Foot \\ 
           S212 & 155.357 &  2.609 & $ 8.9 \pm 02.96$ &  12.6 & 17.0 & $ 6.7 \pm 02.96$ &  13.5 & 14.6 & $ 8.9 \pm 02.96$ &  12.6 & 17.0 & $  0.088 \pm  0.024$ & $10253 \pm 309$ & GBT \\ 
   G169.19$-$0.90 & 169.190 & $-$0.902 & $ 6.7 \pm 05.35$ &   4.8 & 15.2 & $ 5.1 \pm 05.35$ &   8.7 & 13.3 & $ 6.7 \pm 05.35$ &   4.8 & 15.2 & $  0.065 \pm  0.028$ & $9700 \pm 740$ & 140Foot \\ 
           S228 & 169.191 & $-$0.903 & $ 6.7 \pm 05.35$ &   4.8 & 15.2 & $ 5.1 \pm 05.35$ &   8.7 & 13.3 & $ 6.7 \pm 05.35$ &   4.8 & 15.2 & $  0.080 \pm  0.000$ & $9345 \pm 179$ & GBT \\ 
           S235 & 173.599 &  2.798 & $16.5 \pm 17.85$ &   4.2 & 25.0 & $16.7 \pm 17.85$ &  11.1 & 25.0 & $16.5 \pm 17.85$ &   4.2 & 25.0 & $  0.080 \pm  0.000$ & $8612 \pm 137$ & GBT \\ 
   G173.60+2.80 & 173.599 &  2.797 & $16.5 \pm 17.85$ &   4.2 & 25.0 & $16.7 \pm 17.85$ &  11.1 & 25.0 & $16.5 \pm 17.85$ &   4.2 & 25.0 & $  0.049 \pm  0.010$ & $8940 \pm 170$ & 140Foot \\ 
           S237 & 173.899 &  0.288 & $ 0.4 \pm 00.51$ &   0.2 &  8.9 & $ 0.2 \pm 00.51$ &   1.0 &  8.5 & $ 0.4 \pm 00.51$ &   0.2 &  8.9 & $  0.080 \pm  0.000$ & $8829 \pm 158$ & GBT \\ 
   G189.97+0.40 & 189.969 &  0.395 & $ 3.7 \pm 03.64$ & 357.0 & 12.1 & $ 2.7 \pm 03.64$ & 353.5 & 11.0 & $ 2.1 \pm 00.03$ & 358.1 & 10.6 & $  0.055 \pm  0.017$ & $9460 \pm 230$ & 140Foot \\ 
           S257 & 192.626 & $-$0.017 & $ 1.2 \pm 02.17$ & 358.4 &  9.7 & $ 0.8 \pm 02.17$ & 356.3 &  9.1 & $ 1.6 \pm 00.07$ & 358.0 & 10.1 & $  0.080 \pm  0.000$ & $8833 \pm 107$ & GBT \\ 
           S269 & 196.456 & $-$1.670 & $ 2.6 \pm 01.92$ & 356.2 & 11.0 & $ 1.9 \pm 01.92$ & 354.0 & 10.2 & $ 5.3 \pm 00.34$ & 353.7 & 13.7 & $  0.080 \pm  0.000$ & $9945 \pm 164$ & GBT \\ 
     G201.6+1.6 & 201.661 &  1.645 & $ 3.9 \pm 01.73$ & 353.2 & 12.2 & $ 3.0 \pm 01.73$ & 351.6 & 11.1 & $ 3.9 \pm 01.73$ & 353.2 & 12.2 & $  0.078 \pm  0.021$ & $9140 \pm 220$ & 140Foot \\ 
     G201.6+1.6 & 201.682 &  1.652 & $ 3.9 \pm 01.73$ & 353.2 & 12.2 & $ 3.0 \pm 01.73$ & 351.6 & 11.1 & $ 3.9 \pm 01.73$ & 353.2 & 12.2 & $  0.080 \pm  0.000$ & $10063 \pm 283$ & GBT \\ 
   G206.122$-$2.3 & 206.122 & $-$2.329 & $ 2.4 \pm 01.30$ & 354.3 & 10.7 & $ 1.8 \pm 01.30$ & 353.4 &  9.9 & $ 2.4 \pm 01.30$ & 354.3 & 10.7 & $  0.061 \pm  0.019$ & $7480 \pm 210$ & 140Foot \\ 
   G206.618$-$1.8 & 206.618 & $-$1.789 & $ 2.4 \pm 01.30$ & 354.3 & 10.7 & $ 1.8 \pm 01.30$ & 353.4 &  9.9 & $ 2.4 \pm 01.30$ & 354.3 & 10.7 & $  0.069 \pm  0.021$ & $10770 \pm 310$ & 140Foot \\ 
   G209.01$-$19.4 & 209.009 & $-$19.385 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $ 0.4 \pm 00.01$ & 358.7 &  8.9 & $  0.078 \pm  0.005$ & $7860 \pm 40$ & 140Foot \\ 
           OriA & 209.011 & $-$19.384 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $ 0.4 \pm 00.01$ & 358.7 &  8.9 & $  0.082 \pm  0.001$ & $8322 \pm 55$ & GBT \\ 
          WB870 & 213.077 & $-$2.215 & $ 7.7 \pm 02.04$ & 344.3 & 15.6 & $ 6.5 \pm 02.04$ & 343.6 & 14.2 & $ 7.7 \pm 02.04$ & 344.3 & 15.6 & $  0.080 \pm  0.000$ & $11343 \pm 162$ & GBT \\ 
   G213.71$-$12.6 & 213.699 & $-$12.607 & $ 1.3 \pm 01.00$ & 355.7 &  9.6 & $ 0.9 \pm 01.00$ & 355.5 &  9.1 & $ 1.3 \pm 01.00$ & 355.7 &  9.6 & $  0.070 \pm  0.002$ & $8570 \pm 90$ & 140Foot \\ 
          MONR2 & 213.704 & $-$12.606 & $ 1.3 \pm 01.00$ & 355.7 &  9.6 & $ 0.9 \pm 01.00$ & 355.5 &  9.1 & $ 1.3 \pm 01.00$ & 355.7 &  9.6 & $  0.017 \pm  0.005$ & $8986 \pm 65$ & GBT \\ 
           S288 & 218.739 &  1.848 & $ 6.9 \pm 01.66$ & 342.7 & 14.6 & $ 5.3 \pm 01.66$ & 343.5 & 12.9 & $ 6.9 \pm 01.66$ & 342.7 & 14.6 & $  0.045 \pm  0.009$ & $14578 \pm 195$ & GBT \\ 
          WB952 & 218.740 &  1.848 & $ 6.9 \pm 01.66$ & 342.7 & 14.6 & $ 5.3 \pm 01.66$ & 343.5 & 12.9 & $ 6.9 \pm 01.66$ & 342.7 & 14.6 & $  0.080 \pm  0.000$ & $10671 \pm 143$ & GBT \\ 
   G220.508$-$2.8 & 220.508 & $-$2.776 & $10.1 \pm 02.26$ & 337.9 & 17.5 & $ 7.6 \pm 02.26$ & 339.1 & 14.9 & $10.1 \pm 02.26$ & 337.9 & 17.5 & $  0.070 \pm  0.002$ & $21810 \pm 4670$ & 140Foot \\ 
           S291 & 220.521 & $-$2.767 & $10.1 \pm 02.26$ & 337.9 & 17.5 & $ 7.6 \pm 02.26$ & 339.1 & 14.9 & $10.1 \pm 02.26$ & 337.9 & 17.5 & $  0.080 \pm  0.000$ & $12037 \pm 725$ & GBT \\ 
     G223.7$-$1.9 & 223.699 & $-$1.923 & $ 1.5 \pm 00.99$ & 353.7 &  9.7 & $ 1.1 \pm 00.99$ & 354.2 &  9.1 & $ 1.5 \pm 00.99$ & 353.7 &  9.7 & $  0.070 \pm  0.002$ & $9910 \pm 1770$ & 140Foot \\ 
           S297 & 225.472 & $-$2.578 & $ 0.3 \pm 00.47$ & 358.4 &  8.7 & $ 0.1 \pm 00.47$ & 360.0 &  8.3 & $ 0.3 \pm 00.47$ & 358.4 &  8.7 & $  0.080 \pm  0.000$ & $7537 \pm 158$ & GBT \\ 
   G227.79$-$0.12 & 227.785 & $-$0.116 & $ 5.5 \pm 01.25$ & 341.6 & 12.9 & $ 4.3 \pm 01.25$ & 343.1 & 11.6 & $ 5.5 \pm 01.25$ & 341.6 & 12.9 & $  0.099 \pm  0.050$ & $13560 \pm 770$ & 140Foot \\ 
           S298 & 227.796 & $-$0.135 & $ 5.5 \pm 01.25$ & 341.6 & 12.9 & $ 4.3 \pm 01.25$ & 343.1 & 11.6 & $ 5.5 \pm 01.25$ & 341.6 & 12.9 & $  0.111 \pm  0.014$ & $12495 \pm 249$ & GBT \\ 
   G231.48$-$4.40 & 231.480 & $-$4.401 & $ 5.6 \pm 01.22$ & 339.8 & 12.8 & $ 4.4 \pm 01.22$ & 341.7 & 11.6 & $ 5.6 \pm 01.22$ & 339.8 & 12.8 & $  0.087 \pm  0.020$ & $9740 \pm 260$ & 140Foot \\ 
           RCW6 & 231.491 & $-$4.384 & $ 5.6 \pm 01.22$ & 339.8 & 12.8 & $ 4.4 \pm 01.22$ & 341.7 & 11.6 & $ 5.6 \pm 01.22$ & 339.8 & 12.8 & $  0.080 \pm  0.000$ & $9098 \pm 286$ & GBT \\ 
           RCW8 & 233.760 & $-$0.203 & $ 3.4 \pm 01.22$ & 345.4 & 10.9 & $ 2.6 \pm 01.22$ & 347.0 & 10.1 & $ 3.4 \pm 01.22$ & 345.4 & 10.9 & $  0.080 \pm  0.000$ & $9482 \pm 209$ & GBT \\ 
           S305 & 233.761 & $-$0.191 & $ 3.4 \pm 01.22$ & 345.4 & 10.9 & $ 2.6 \pm 01.22$ & 347.0 & 10.1 & $ 3.4 \pm 01.22$ & 345.4 & 10.9 & $  0.080 \pm  0.000$ & $9024 \pm 206$ & GBT \\ 
   G243.16+0.37 & 243.158 &  0.371 & $ 5.3 \pm 01.14$ & 336.6 & 11.9 & $ 4.2 \pm 01.14$ & 339.3 & 10.8 & $ 5.3 \pm 01.20$ & 336.6 & 11.9 & $  0.080 \pm  0.009$ & $10220 \pm 110$ & 140Foot \\ 
           S311 & 243.166 &  0.364 & $ 5.3 \pm 01.14$ & 336.6 & 11.9 & $ 4.2 \pm 01.14$ & 339.3 & 10.8 & $ 5.3 \pm 01.20$ & 336.6 & 11.9 & $  0.079 \pm  0.012$ & $10477 \pm 214$ & GBT \\ 
   G345.03+1.54 & 345.032 &  1.543 & \nodata & \nodata & \nodata & $ 8.0 \pm 00.00$ & 297.9 &  6.8 & \nodata & \nodata & \nodata & $  0.070 \pm  0.002$ & $6850 \pm 350$ & 140Foot \\ 
   G345.23+1.03 & 345.233 &  1.042 & \nodata & \nodata & \nodata & $ 8.0 \pm 00.00$ & 298.3 &  6.9 & \nodata & \nodata & \nodata & $  0.030 \pm  0.002$ & $7590 \pm 120$ & 140Foot \\ 
   G345.31+1.47 & 345.309 &  1.476 & \nodata & \nodata & \nodata & $ 8.0 \pm 00.00$ & 297.7 &  6.8 & \nodata & \nodata & \nodata & $  0.059 \pm  0.004$ & $8530 \pm 640$ & 140Foot \\ 
   G345.40+1.41 & 345.310 &  1.473 & \nodata & \nodata & \nodata & $ 8.0 \pm 00.00$ & 297.5 &  6.7 & \nodata & \nodata & \nodata & $  0.059 \pm  0.004$ & $0 \pm 0$ & 140Foot \\ 
   G345.43$-$0.94 & 345.426 & $-$0.934 & $ 2.6 \pm 00.60$ & 353.7 &  6.0 & $ 2.4 \pm 00.60$ & 360.0 &  6.0 & $ 2.6 \pm 00.60$ & 353.7 &  6.0 & $  0.059 \pm  0.002$ & $6960 \pm 50$ & 140Foot \\ 
   G345.54+0.10 & 346.539 &  0.100 & $17.5 \pm 01.64$ & 205.6 &  9.4 & $16.7 \pm 01.64$ & 211.2 &  8.9 & $17.5 \pm 01.64$ & 205.6 &  9.4 & $  0.070 \pm  0.002$ & $12320 \pm 970$ & 140Foot \\ 
   G347.96$-$0.44 & 347.965 & $-$0.436 & \nodata & \nodata & \nodata & $ 8.1 \pm 00.00$ & 287.4 &  2.8 & \nodata & \nodata & \nodata & $  0.070 \pm  0.002$ & $5930 \pm 200$ & 140Foot \\ 
   G348.23$-$0.98 & 348.232 & $-$0.981 & $ 2.5 \pm 00.78$ & 355.2 &  6.1 & $ 2.3 \pm 00.78$ & 360.0 &  6.1 & $ 2.5 \pm 00.78$ & 355.2 &  6.1 & $  0.182 \pm  0.016$ & $6610 \pm 100$ & 140Foot \\ 
   G348.72$-$1.03 & 348.717 & $-$1.030 & $ 1.9 \pm 00.30$ & 356.9 &  6.7 & $ 1.8 \pm 00.30$ & 360.0 &  6.6 & $ 3.4 \pm 00.30$ & 352.7 &  5.2 & $  0.062 \pm  0.004$ & $7150 \pm 90$ & 140Foot \\ 
   G350.13+0.09 & 350.129 &  0.091 & $ 5.9 \pm 00.34$ & 339.7 &  2.9 & $ 5.5 \pm 00.34$ & 353.8 &  3.1 & $ 5.9 \pm 00.34$ & 339.7 &  2.9 & $  0.072 \pm  0.005$ & $6710 \pm 120$ & 140Foot \\ 
   G351.063+0.6 & 351.063 &  0.663 & $ 0.7 \pm 01.37$ & 359.2 &  7.8 & $ 0.7 \pm 01.37$ & 360.0 &  7.6 & $ 0.7 \pm 01.37$ & 359.2 &  7.8 & $  0.070 \pm  0.002$ & $10570 \pm 340$ & 140Foot \\ 
   G351.192+0.7 & 351.193 &  0.709 & $17.1 \pm 02.05$ & 197.4 &  8.8 & $16.5 \pm 02.05$ & 204.9 &  8.4 & $17.1 \pm 02.05$ & 197.4 &  8.8 & $  0.049 \pm  0.003$ & $5610 \pm 20$ & 140Foot \\ 
   G351.201+0.4 & 351.201 &  0.485 & $ 1.6 \pm 01.31$ & 358.0 &  7.0 & $ 1.5 \pm 01.31$ & 360.0 &  6.8 & $ 1.6 \pm 01.31$ & 358.0 &  7.0 & $  0.081 \pm  0.007$ & $6650 \pm 70$ & 140Foot \\ 
   G351.246+0.7 & 351.246 &  0.673 & $17.1 \pm 02.11$ & 197.4 &  8.8 & $16.5 \pm 02.11$ & 204.8 &  8.4 & $ 1.3 \pm 00.14$ & 358.4 &  7.2 & $  0.052 \pm  0.005$ & $8560 \pm 70$ & 140Foot \\ 
   G351.358+0.6 & 351.358 &  0.667 & $16.1 \pm 01.65$ & 198.2 &  7.8 & $15.7 \pm 01.65$ & 205.3 &  7.6 & $ 1.3 \pm 00.14$ & 358.4 &  7.2 & $  0.067 \pm  0.002$ & $6840 \pm 40$ & 140Foot \\ 
   G351.368+0.7 & 351.368 &  0.650 & $16.1 \pm 01.65$ & 198.2 &  7.8 & $15.7 \pm 01.65$ & 205.3 &  7.6 & $ 1.3 \pm 00.14$ & 358.4 &  7.2 & $  0.058 \pm  0.004$ & $9700 \pm 90$ & 140Foot \\ 
   G351.467$-$0.4 & 351.468 & $-$0.458 & $ 3.5 \pm 00.74$ & 354.2 &  5.1 & $ 3.2 \pm 00.74$ & 360.0 &  5.2 & $ 3.5 \pm 00.74$ & 354.2 &  5.1 & $  0.070 \pm  0.002$ & $7460 \pm 120$ & 140Foot \\ 
   G351.613$-$1.2 & 351.613 & $-$1.268 & $14.2 \pm 00.96$ & 200.4 &  5.9 & $14.0 \pm 00.96$ & 207.9 &  5.9 & $14.2 \pm 00.96$ & 200.4 &  5.9 & $  0.088 \pm  0.005$ & $7620 \pm 30$ & 140Foot \\ 
   G351.64$-$1.26 & 351.643 & $-$1.254 & $14.2 \pm 00.96$ & 200.4 &  5.9 & $14.0 \pm 00.96$ & 207.9 &  5.9 & $14.2 \pm 00.96$ & 200.4 &  5.9 & $  0.083 \pm  0.004$ & $6490 \pm 210$ & 140Foot \\ 
   G351.69$-$1.17 & 351.696 & $-$1.164 & $14.5 \pm 01.09$ & 199.8 &  6.2 & $14.2 \pm 01.09$ & 207.4 &  6.1 & $14.5 \pm 01.09$ & 199.8 &  6.2 & $  0.077 \pm  0.007$ & $7560 \pm 90$ & 140Foot \\ 
   G352.61$-$0.17 & 352.611 & $-$0.170 & $ 6.6 \pm 00.25$ & 336.1 &  2.1 & $ 6.2 \pm 00.25$ & 360.0 &  2.3 & $ 6.6 \pm 00.25$ & 336.1 &  2.1 & $  0.070 \pm  0.002$ & $7560 \pm 240$ & 140Foot \\ 
   G353.035+0.7 & 353.036 &  0.749 & $ 1.0 \pm 01.99$ & 359.1 &  7.5 & $ 1.8 \pm 01.99$ & 360.0 &  6.5 & $ 1.0 \pm 01.99$ & 359.1 &  7.5 & $  0.116 \pm  0.008$ & $5630 \pm 40$ & 140Foot \\ 
   G353.08+0.36 & 353.083 &  0.359 & $ 0.7 \pm 01.47$ & 359.3 &  7.8 & $ 0.8 \pm 01.47$ & 360.0 &  7.5 & $ 0.7 \pm 01.47$ & 359.3 &  7.8 & $  0.078 \pm  0.009$ & $5390 \pm 100$ & 140Foot \\ 
   G353.14+0.66 & 353.136 &  0.662 & $15.9 \pm 01.98$ & 194.8 &  7.5 & $15.5 \pm 01.98$ & 203.5 &  7.3 & $ 1.0 \pm 01.98$ & 359.1 &  7.5 & $  0.096 \pm  0.006$ & $6250 \pm 30$ & 140Foot \\ 
   G353.186+0.8 & 353.187 &  0.888 & $ 1.0 \pm 01.99$ & 359.1 &  7.5 & $ 1.0 \pm 01.99$ & 360.0 &  7.3 & $ 1.0 \pm 01.99$ & 359.1 &  7.5 & $  0.107 \pm  0.004$ & $7100 \pm 40$ & 140Foot \\ 
   G353.21+0.91 & 353.206 &  0.906 & $ 1.0 \pm 01.99$ & 359.1 &  7.5 & $ 1.0 \pm 01.99$ & 360.0 &  7.3 & $ 1.0 \pm 01.99$ & 359.1 &  7.5 & $  0.099 \pm  0.004$ & $6900 \pm 50$ & 140Foot \\ 
   G353.398$-$0.3 & 353.399 & $-$0.390 & $ 3.3 \pm 00.93$ & 355.8 &  5.2 & $ 3.1 \pm 00.93$ & 360.0 &  5.3 & $ 3.3 \pm 00.93$ & 355.8 &  5.2 & $  0.050 \pm  0.006$ & $8480 \pm 60$ & 140Foot \\ 
   G353.43$-$0.37 & 353.431 & $-$0.367 & $ 3.3 \pm 00.00$ & 353.1 &  5.3 & $ 3.3 \pm 00.00$ & 353.1 &  5.3 & $ 3.3 \pm 00.00$ & 353.1 &  5.3 & $  0.064 \pm  0.011$ & $7750 \pm 110$ & 140Foot \\ 
\enddata 
\tablenotetext{a}{For sources with no helium RRL detected, we assume
  $y = 0.080 \pm 0.000$.}  \tablenotetext{b}{Distances for these
  sources are unrealistic because they are located toward the Galactic
  Center.  Our Galactic rotation curve model assumes a maximum \rgal\
  value of 25\kpc.}
\end{deluxetable}

\begin{deluxetable}{lcc}
\tabletypesize{\scriptsize}
\tablecaption{Average LTE \te--\rgal\ Slope \label{tab:fit}}
\tablewidth{0pt}
\tablehead{
\colhead{Data Set} & \colhead{$Az =0$\degree$-60$\degree} & 
\colhead{$Az =90$\degree$-150$\degree}
}
\startdata 
Kinematic-IAU Data & $322 \pm\ 28$\Kkpc\  & $551 \pm\ 92$\Kkpc\ \\
Random \te\ Gradient & $386 \pm\ 15$\Kkpc\ & $384 \pm\ 34$\Kkpc\ \\
Monte Carlo Errors & $246 \pm\ 28$\Kkpc\ & $507 \pm\ 79$\Kkpc\ \\
\enddata 
\tablecomments{``Random \te\ Gradient'' corresponds to the average
  slope over 100 simulations assuming $T_{\rm e} = a + b\,R_{\rm gal}$
  (see text).  ``Monte Carlo Errors'' corresponds to the average slope
  over 100 Monte Carlo simulations assuming errors in \te\ and location.}
\end{deluxetable}
